The ZX-calculus is incomplete for quantum mechanics

We prove that the ZX-calculus is incomplete for quantum mechanics. We suggest the addition of a new 'color-swap' rule, of which currently no analytical formulation is known and which we suspect may be necessary, but not sufficient to make the ZX-calculus complete.

==> tikz/LHS.tikz <==
\begin{tikzpicture}
	\node [style=none] (o)   at (0, 8)   {};
	\node [style=gn]  (g5)  at (0, 7)   {$\frac \pi 3$};
	\node [style=rn]  (r4)  at (0, 5.5)   {$\frac \pi 3$};
	\node [style=gn]  (g3)  at (0, 4)   {$\frac {2\pi} 3$};
	\node [style=rn]  (r2)  at (0, 2.5)   {$\frac \pi 3$};
	\node [style=gn]  (g1)  at (0, 1)   {$\frac \pi 3$};
	\node [style=none] (i)   at (0, 0)   {};
	\node [style=rn] (s1) at (-1,4.5) {$\quad$};
	\node [style=gn] (s2) at (-1,3.5) {$\quad$};

	\draw [-] (i) to (g1);
	\draw [-] (g1) to (r2);
	\draw [-] (r2) to (g3);
	\draw [-] (g3) to (r4);
	\draw [-] (r4) to (g5);
	\draw [-] (g5) to (o);
	\draw [-] (s1) to (s2);
\end{tikzpicture}


==> tikz/RHS.tikz <==
\begin{tikzpicture}
	\node [style=none] (o)   at (0, 8)   {};
	\node [style=gn]  (r4)  at (0, 5.5)   {$\alpha$};
	\node [style=rn]  (g3)  at (0, 4)   {$\beta$};
	\node [style=gn]  (r2)  at (0, 2.5)   {$\alpha$};
	\node [style=none] (i)   at (0, 0)   {};
	\node [style=gn]  (gl) at  (-1,3.5)   {$\phi$};
	\node [style=rn]  (rl) at  (-1,4.5)   {$\pi$};

	\draw [-] (i) to (r2);
	\draw [-] (r2) to (g3);
	\draw [-] (g3) to (r4);
	\draw [-] (r4) to (o);
	\draw [-] (rl) to (gl);
\end{tikzpicture}


==> tikz/ZXpt_B1_1L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=diam] (0) at (-0.75, -0) {};
		\node [style=rn] (1) at (0.25, 0.5) {$\quad$};
		\node [style=gn] (2) at (0.25, -0.25) {$\quad$};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (3.center) to (2);
		\draw (2) to (1);
		\draw [bend left, looseness=1.00] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ZXpt_B1_2L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=diam] (0) at (-0.75, -0) {};
		\node [style=gn] (1) at (0.25, 0.5) {$\quad$};
		\node [style=rn] (2) at (0.25, -0.25) {$\quad$};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (3.center) to (2);
		\draw (2) to (1);
		\draw [bend left, looseness=1.00] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ZXpt_B2_L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, 0.5000001) {$\quad$};
		\node [style=gn] (1) at (0.7500001, 0.5000001) {$\quad$};
		\node [style=rn] (2) at (-0.25, -0.5000001) {$\quad$};
		\node [style=rn] (3) at (0.7500001, -0.5000001) {$\quad$};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (0.7500001, -1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (0.7500001, 1) {};
		\node [style=diam] (8) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (0) to (3);
		\draw [bend right, looseness=1.00] (0) to (2);
		\draw [bend left, looseness=1.00] (1) to (3);
		\draw (0) to (6.center);
		\draw (1) to (7.center);
		\draw (2) to (4.center);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ZXpt_B2_R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.5000001) {$\quad$};
		\node [style=gn] (1) at (0, -0.5000001) {$\quad$};
		\node [style=none] (2) at (-0.5000001, -1) {};
		\node [style=none] (3) at (0.5000001, -1) {};
		\node [style=none] (4) at (-0.5000001, 1) {};
		\node [style=none] (5) at (0.5000001, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (4.center) to (0);
		\draw [bend right=45, looseness=1.00] (0) to (5.center);
		\draw (0) to (1);
		\draw [bend right=45, looseness=1.00] (1) to (2.center);
		\draw [bend left=45, looseness=1.25] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ZXpt_C_L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0) {$\alpha$};
		\node [style=none] (1) at (-0.5000001, 1) {};
		\node [style=none] (2) at (0.5000001, 1) {};
		\node [style=none] (3) at (1.25, 1) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1.25, -0.9999999) {};
		\node [style=none] (6) at (-0.5000001, -0.9999999) {};
		\node [style=none] (7) at (0.5000001, -0.9999999) {};
		\node [style=none] (8) at (1.25, -0.9999999) {};
		\node [style=none] (9) at (0, 1) {...};
		\node [style=none] (10) at (0, -0.9999999) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (4.center) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (1.center);
		\draw [bend right=15, looseness=1.00] (0) to (2.center);
		\draw [bend right, looseness=1.00] (0) to (3.center);
		\draw [bend left=15, looseness=1.00] (0) to (7.center);
		\draw [bend right=15, looseness=1.00] (0) to (6.center);
		\draw [bend right, looseness=1.00] (0) to (5.center);
		\draw [bend left, looseness=1.00] (0) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ZXpt_C_R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0) {$\alpha$};
		\node [style=none] (1) at (-0.5000001, 1.25) {};
		\node [style=none] (2) at (0.5000001, 1.25) {};
		\node [style=none] (3) at (1.5, 1.25) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style=none] (6) at (-0.5000001, -1.25) {};
		\node [style=none] (7) at (0.5000001, -1.25) {};
		\node [style=none] (8) at (1.5, -1.25) {};
		\node [style=none] (9) at (0, 1.25) {...};
		\node [style=none] (10) at (0, -1.25) {...};
		\node [style=H] (11) at (-1.5, 0.75) {H};
		\node [style=H] (12) at (-0.5000001, 0.75) {H};
		\node [style=H] (13) at (0.5000001, 0.75) {H};
		\node [style=H] (14) at (1.5, 0.75) {H};
		\node [style=H] (15) at (1.5, -0.7499999) {H};
		\node [style=H] (16) at (0.5000001, -0.7500001) {H};
		\node [style=H] (17) at (-0.5000001, -0.7500001) {H};
		\node [style=H] (18) at (-1.5, -0.7499999) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (11);
		\draw (1.center) to (12);
		\draw (2.center) to (13);
		\draw (3.center) to (14);
		\draw (16) to (7.center);
		\draw (15) to (8.center);
		\draw (17) to (6.center);
		\draw (18) to (5.center);
		\draw [bend left=15, looseness=1.00] (18) to (0);
		\draw [bend left=15, looseness=1.00] (17) to (0);
		\draw [bend right, looseness=0.75] (16) to (0);
		\draw [bend right=15, looseness=1.00] (15) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (13);
		\draw [bend right=15, looseness=1.00] (0) to (14);
		\draw [bend left=15, looseness=1.00] (0) to (12);
		\draw [bend left=15, looseness=1.00] (0) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ZXpt_D2_R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1.center) to (0.center);
		\draw [bend left=45, looseness=1.00] (0.center) to (3.center);
		\draw [bend right=45, looseness=1.00] (2.center) to (3.center);
		\draw [in=-90, out=180, looseness=1.00] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ZXpt_K1_L1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.25) {$\pi$};
		\node [style=rn] (1) at (0, -0.25) {$\quad$};
		\node [style=none] (2) at (-0.5000001, -0.7500001) {};
		\node [style=none] (3) at (0.5000001, -0.7500001) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, -0.7500001) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (2.center) to (1);
		\draw [bend left, looseness=1.00] (1) to (3.center);
		\draw (1) to (0);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ZXpt_K1_L2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.25) {$\pi$};
		\node [style=gn] (1) at (0, -0.25) {$\quad$};
		\node [style=none] (2) at (-0.5000001, -0.7500001) {};
		\node [style=none] (3) at (0.5000001, -0.7500001) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, -0.7500001) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (2.center) to (1);
		\draw [bend left, looseness=1.00] (1) to (3.center);
		\draw (1) to (0);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ZXpt_K1_R1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.5000001) {$\quad$};
		\node [style=gn] (1) at (-0.5000001, -0.25) {$\pi$};
		\node [style=gn] (2) at (0.5000001, -0.25) {$\pi$};
		\node [style=none] (3) at (-0.5000001, -0.7500001) {};
		\node [style=none] (4) at (0.5000001, -0.7500001) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, -0.7500001) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw (0) to (2);
		\draw (2) to (4.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ZXpt_K1_R2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5000001) {$\quad$};
		\node [style=rn] (1) at (-0.5000001, -0.25) {$\pi$};
		\node [style=rn] (2) at (0.5000001, -0.25) {$\pi$};
		\node [style=none] (3) at (-0.5000001, -0.7500001) {};
		\node [style=none] (4) at (0.5000001, -0.7500001) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0, -0.7500001) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw (0) to (2);
		\draw (2) to (4.center);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ZXpt_K2_L1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.25) {$\mbox{ } \pi \mbox{ }$};
		\node [style=rn] (1) at (0, -0.5) {$\mbox{ } \alpha \mbox{ }$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ZXpt_K2_L2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.25) {$\mbox{ } \pi \mbox{ }$};
		\node [style=gn] (1) at (0, -0.5) {$\mbox{ } \alpha \mbox{ }$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ZXpt_K2_R1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.25) {$-\alpha$};
		\node [style=gn] (1) at (0, -0.5) {$\mbox{ } \pi \mbox{ }$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ZXpt_K2_R2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.25) {$-\alpha$};
		\node [style=rn] (1) at (0, -0.5) {$\mbox{ } \pi \mbox{ }$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ZXpt_S1greenL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5000003, 0.2500001) {$\alpha$};
		\node [style=gn] (1) at (0.5000003, -0.2500001) {$\beta$};
		\node [style=none] (2) at (-0.9999998, 1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (-0.5000003, -1.25) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (7) at (0.9999998, -1.25) {};
		\node [style=none] (8) at (0.5000003, 1.25) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (0, -0) {...};
		\node [style=none] (11) at (-0.9999998, -1.25) {...};
		\node [style=none] (12) at (0.9999998, 1.25) {...};
		\node [style=none] (13) at (0.5000003, -1.25) {...};
		\node [style=none] (14) at (-0.5000003, 1.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (5.center) to (0);
		\draw (4.center) to (0);
		\draw [bend left, looseness=1.00] (0) to (1);
		\draw [bend right, looseness=1.00] (0) to (1);
		\draw [bend right=15, looseness=1.00] (2.center) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (3.center);
		\draw (1) to (8.center);
		\draw [bend right, looseness=1.00] (1) to (9.center);
		\draw [bend right=15, looseness=1.00] (1) to (6.center);
		\draw [bend left=15, looseness=1.00] (1) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ZXpt_S1greenR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.9999998, 1.25) {};
		\node [style=none] (1) at (-0.5000003, 1.25) {};
		\node [style=none] (2) at (0.5000003, 1.25) {};
		\node [style=none] (3) at (0.9999998, 1.25) {};
		\node [style=none] (4) at (-0.9999998, -1.25) {};
		\node [style=none] (5) at (0.5000003, -1.25) {};
		\node [style=none] (6) at (0.9999998, -1.25) {};
		\node [style=none] (7) at (-0.5000003, -1.25) {};
		\node [style=gn] (8) at (0, -0) {$\alpha+\beta$};
		\node [style=none] (9) at (-0.7500001, 1.25) {...};
		\node [style=none] (10) at (0.7500001, 1.25) {...};
		\node [style=none] (11) at (-0.7500001, -1.25) {...};
		\node [style=none] (12) at (0.7500001, -1.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (8);
		\draw [bend right=15, looseness=1.00] (1.center) to (8);
		\draw [bend right=15, looseness=1.00] (8) to (2.center);
		\draw [bend right, looseness=1.00] (8) to (3.center);
		\draw [bend right, looseness=1.00] (8) to (4.center);
		\draw [bend right=15, looseness=1.00] (8) to (7.center);
		\draw [bend left=15, looseness=1.00] (8) to (5.center);
		\draw [bend left, looseness=1.00] (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ZXpt_S1redL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5000003, 0.2500001) {$\alpha$};
		\node [style=rn] (1) at (0.5000003, -0.2500001) {$\beta$};
		\node [style=none] (2) at (-0.9999998, 1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (-0.5000003, -1.25) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (7) at (0.9999998, -1.25) {};
		\node [style=none] (8) at (0.5000003, 1.25) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (0, -0) {...};
		\node [style=none] (11) at (-0.9999998, -1.25) {...};
		\node [style=none] (12) at (0.9999998, 1.25) {...};
		\node [style=none] (13) at (0.5000003, -1.25) {...};
		\node [style=none] (14) at (-0.5000003, 1.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (5.center) to (0);
		\draw (4.center) to (0);
		\draw [bend left, looseness=1.00] (0) to (1);
		\draw [bend right, looseness=1.00] (0) to (1);
		\draw [bend right=15, looseness=1.00] (2.center) to (0);
		\draw [bend right=15, looseness=1.00] (0) to (3.center);
		\draw (1) to (8.center);
		\draw [bend right, looseness=1.00] (1) to (9.center);
		\draw [bend right=15, looseness=1.00] (1) to (6.center);
		\draw [bend left=15, looseness=1.00] (1) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ZXpt_S1redR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.9999998, 1.25) {};
		\node [style=none] (1) at (-0.5000003, 1.25) {};
		\node [style=none] (2) at (0.5000003, 1.25) {};
		\node [style=none] (3) at (0.9999998, 1.25) {};
		\node [style=none] (4) at (-0.9999998, -1.25) {};
		\node [style=none] (5) at (0.5000003, -1.25) {};
		\node [style=none] (6) at (0.9999998, -1.25) {};
		\node [style=none] (7) at (-0.5000003, -1.25) {};
		\node [style=rn] (8) at (0, -0) {$\alpha+\beta$};
		\node [style=none] (9) at (-0.7500001, 1.25) {...};
		\node [style=none] (10) at (0.7500001, 1.25) {...};
		\node [style=none] (11) at (-0.7500001, -1.25) {...};
		\node [style=none] (12) at (0.7500001, -1.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (8);
		\draw [bend right=15, looseness=1.00] (1.center) to (8);
		\draw [bend right=15, looseness=1.00] (8) to (2.center);
		\draw [bend right, looseness=1.00] (8) to (3.center);
		\draw [bend right, looseness=1.00] (8) to (4.center);
		\draw [bend right=15, looseness=1.00] (8) to (7.center);
		\draw [bend left=15, looseness=1.00] (8) to (5.center);
		\draw [bend left, looseness=1.00] (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ZXpt_euler_R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 1) {$-\frac{\pi}{2}$};
		\node [style=gn] (1) at (0, -1) {$-\frac{\pi}{2}$};
		\node [style=rn] (2) at (0, -0) {$-\frac{\pi}{2}$};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/comp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.75) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=dot, scale=0.3] (2) at (-1, 0.75) {};
		\node [style=dot, scale=0.3] (3) at (-0.5, 0.75) {};
		\node [style=dot, scale=0.3] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (2.75, 0.75) {};
		\node [style=dot, scale=0.3] (8) at (3.5, 0.75) {};
		\node [style=dot, scale=0.3] (9) at (4, 0.75) {};
		\node [style=dot, scale=0.3] (10) at (4.5, 0.75) {};
		\node [style=none] (11) at (5.25, 0.75) {};
		\node [style=block] (12) at (-1, -0.25) {$\Psi_1$};
		\node [style=block] (13) at (3.5, -0.25) {$\Psi_2$};
		\node [style=none] (14) at (-2.75, -1.25) {};
		\node [style=none] (15) at (-1.75, -1.25) {};
		\node [style=dot, scale=0.3] (16) at (-1, -1.25) {};
		\node [style=dot, scale=0.3] (17) at (-0.5, -1.25) {};
		\node [style=dot, scale=0.3] (18) at (0, -1.25) {};
		\node [style=none] (19) at (0.75, -1.25) {};
		\node [style=none] (20) at (1.75, -1.25) {};
		\node [style=none] (21) at (2.75, -1.25) {};
		\node [style=dot, scale=0.3] (22) at (3.5, -1.25) {};
		\node [style=dot, scale=0.3] (23) at (4, -1.25) {};
		\node [style=dot, scale=0.3] (24) at (4.5, -1.25) {};
		\node [style=none] (25) at (5.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (14) to (12);
		\draw [bend left=15] (5) to (12);
		\draw [bend left] (15) to (12);
		\draw [bend left] (20) to (13);
		\draw [bend left] (21) to (13);
		\draw [bend right] (1) to (12);
		\draw [bend right] (7) to (13);
		\draw [bend left=15] (13) to (25);
		\draw [bend right, looseness=1.25] (0) to (12);
		\draw [bend right, looseness=1.25] (6) to (13);
		\draw [bend left=15] (12) to (19);
		\draw [bend left=15] (11) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/comp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 3.5) {};
		\node [style=none] (1) at (2.75, 3.5) {};
		\node [style=dot, scale=0.3] (2) at (3.5, 3.5) {};
		\node [style=dot, scale=0.3] (3) at (4, 3.5) {};
		\node [style=dot, scale=0.3] (4) at (4.5, 3.5) {};
		\node [style=none] (5) at (5.25, 3.5) {};
		\node [style=block] (6) at (3.5, 2.5) {$\Psi_1$};
		\node [style=dot, scale=0.3] (7) at (3.5, 1.25) {};
		\node [style=dot, scale=0.3] (8) at (4, 1.25) {};
		\node [style=dot, scale=0.3] (9) at (4.5, 1.25) {};
		\node [style=block] (10) at (3.5, -0.25) {$\Psi_2$};
		\node [style=none] (11) at (1.75, -1.25) {};
		\node [style=none] (12) at (2.75, -1.25) {};
		\node [style=dot, scale=0.3] (13) at (3.5, -1.25) {};
		\node [style=dot, scale=0.3] (14) at (4, -1.25) {};
		\node [style=dot, scale=0.3] (15) at (4.5, -1.25) {};
		\node [style=none] (16) at (5.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (12) to (10);
		\draw [bend right] (1) to (6);
		\draw [bend left=15] (5) to (6);
		\draw [bend left=15] (10) to (16);
		\draw [bend right=75, looseness=3.00] (10) to (6);
		\draw [bend right, looseness=1.25] (0) to (6);
		\draw [bend left=45, looseness=1.50] (10) to (6);
		\draw [bend left=90, looseness=2.00] (10) to (6);
		\draw [bend left] (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/d1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.75) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=dot, scale=0.3] (2) at (-1, 0.75) {};
		\node [style=dot, scale=0.3] (3) at (-0.5, 0.75) {};
		\node [style=dot, scale=0.3] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=block] (6) at (-1, -0.25) {$\Psi_1$};
		\node [style=none] (7) at (-2.75, -1.25) {};
		\node [style=none] (8) at (-1.75, -1.25) {};
		\node [style=dot, scale=0.3] (9) at (-1, -1.25) {};
		\node [style=dot, scale=0.3] (10) at (-0.5, -1.25) {};
		\node [style=dot, scale=0.3] (11) at (0, -1.25) {};
		\node [style=none] (12) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (6) to (12);
		\draw [bend left=15] (5) to (6);
		\draw [bend right, looseness=1.25] (0) to (6);
		\draw [bend left] (7) to (6);
		\draw [bend right] (1) to (6);
		\draw [bend left] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/d2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.75) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=dot, scale=0.3] (2) at (-1, 0.75) {};
		\node [style=dot, scale=0.3] (3) at (-0.5, 0.75) {};
		\node [style=dot, scale=0.3] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=block] (6) at (-1, -0.25) {$\Psi_2$};
		\node [style=none] (7) at (-2.75, -1.25) {};
		\node [style=none] (8) at (-1.75, -1.25) {};
		\node [style=dot, scale=0.3] (9) at (-1, -1.25) {};
		\node [style=dot, scale=0.3] (10) at (-0.5, -1.25) {};
		\node [style=dot, scale=0.3] (11) at (0, -1.25) {};
		\node [style=none] (12) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (6) to (12);
		\draw [bend left] (8) to (6);
		\draw [bend right, looseness=1.25] (0) to (6);
		\draw [bend left=15] (5) to (6);
		\draw [bend right] (1) to (6);
		\draw [bend left] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/euler2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.75) {$\alpha_1$};
		\node [style=gn] (1) at (0, -0) {$\beta_1$};
		\node [style=rn] (2) at (0, -0.75) {$\gamma_1$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/euler3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.75) {$\alpha_2$};
		\node [style=rn] (1) at (0, -0) {$\beta_2$};
		\node [style=gn] (2) at (0, -0.75) {$\gamma_2$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/green_sem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.75) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=dot, scale=0.3] (2) at (-1, 0.75) {};
		\node [style=dot, scale=0.3] (3) at (-0.5, 0.75) {};
		\node [style=dot, scale=0.3] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=gn] (6) at (-1, -0.25) {$\alpha$};
		\node [style=none] (7) at (-2.75, -1.25) {};
		\node [style=none] (8) at (-1.75, -1.25) {};
		\node [style=dot, scale=0.3] (9) at (-1, -1.25) {};
		\node [style=dot, scale=0.3] (10) at (-0.5, -1.25) {};
		\node [style=dot, scale=0.3] (11) at (0, -1.25) {};
		\node [style=none] (12) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (7) to (6);
		\draw [bend left] (8) to (6);
		\draw [bend left=15] (5) to (6);
		\draw [bend right] (1) to (6);
		\draw [bend right, looseness=1.25] (0) to (6);
		\draw [bend left=15] (6) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/red_sem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.75) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=dot, scale=0.3] (2) at (-1, 0.75) {};
		\node [style=dot, scale=0.3] (3) at (-0.5, 0.75) {};
		\node [style=dot, scale=0.3] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=rn] (6) at (-1, -0.25) {$\alpha$};
		\node [style=none] (7) at (-2.75, -1.25) {};
		\node [style=none] (8) at (-1.75, -1.25) {};
		\node [style=dot, scale=0.3] (9) at (-1, -1.25) {};
		\node [style=dot, scale=0.3] (10) at (-0.5, -1.25) {};
		\node [style=dot, scale=0.3] (11) at (0, -1.25) {};
		\node [style=none] (12) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (7) to (6);
		\draw [bend right, looseness=1.25] (0) to (6);
		\draw [bend left=15] (5) to (6);
		\draw [bend right] (1) to (6);
		\draw [bend left=15] (6) to (12);
		\draw [bend left] (8) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zxcomp_fences_L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, -0) {$\beta_1$};
		\node [style=gn] (1) at (0.5, -0) {$\beta_2$};
		\node [style=rn] (2) at (0.5, 0.75) {$\alpha_2$};
		\node [style=rn] (3) at (0.5, -0.75) {$\gamma_2$};
		\node [style=gn] (4) at (-0.5, -0.75) {$\gamma_1$};
		\node [style=gn] (5) at (-0.5, 0.75) {$\alpha_1$};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (5);
		\draw (0) to (4);
		\draw (1) to (3);
		\draw (2) to (1);
		\draw (5) to (6.center);
		\draw (2) to (7.center);
		\draw (8.center) to (4);
		\draw (3) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zxcomp_fences_R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0) {$\mathfrak{b}_2$};
		\node [style=gn] (1) at (-0.5, 0) {$\mathfrak{b}_1$};
		\node [style=rn] (2) at (-0.5, -0.75) {$\mathfrak{c}_1$};
		\node [style=rn] (3) at (-0.5, 0.75) {$\mathfrak{a}_1$};
		\node [style=gn] (4) at (0.5, 0.75) {$\mathfrak{a}_2$};
		\node [style=gn] (5) at (0.5, -0.75) {$\mathfrak{c}_2$};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (5);
		\draw (0) to (4);
		\draw (1) to (3);
		\draw (2) to (1);
		\draw (5) to (6.center);
		\draw (2) to (7.center);
		\draw (8.center) to (4);
		\draw (3) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zxcomp_flowers_L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.7499999) {$\gamma$};
		\node [style=gn] (1) at (-0.7500001, -0) {$\beta_1$};
		\node [style=gn] (2) at (0.9999999, -0) {$\beta_N$};
		\node [style=none] (3) at (-0.7500001, 0.75) {};
		\node [style=none] (4) at (0.9999999, 0.75) {};
		\node [style=none] (5) at (0.5, 0.5) {...};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=gn] (7) at (0, -0) {$\beta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (0);
		\draw (0) to (7);
		\draw (1) to (3.center);
		\draw (7) to (6.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zxcomp_flowers_R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.7499999) {$\mathfrak{g}$};
		\node [style=rn] (1) at (-0.7500001, -0) {$\mathfrak{b}_1$};
		\node [style=rn] (2) at (0.9999999, -0) {$\mathfrak{b}_N$};
		\node [style=none] (3) at (-0.7500001, 0.75) {};
		\node [style=none] (4) at (0.9999999, 0.75) {};
		\node [style=none] (5) at (0.5, 0.5) {...};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=rn] (7) at (0, -0) {$\mathfrak{b}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (0);
		\draw (0) to (7);
		\draw (1) to (3.center);
		\draw (7) to (6.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
